Meson and tetra-quark mixing

The mixing between q-qbar meson and qqbar-qqbar tetra-quark states is examined within an effective QCD Coulomb gauge Hamiltonian model. Mixing matrix elements of the Hamiltonian are computed and then diagonalized yielding an improved prediction for the low-lying J^{PC} = 0^{+/- +}, 1^{--} isoscalar spectra. Mixing effects were found significant for the scalar hadrons but not for the 1^{--} states, which is consistent with the ideal mixing of vector mesons. A perturbative assessment of the exact QCD kernel is also reported.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

